On Interchangeability of Probe-Object Roles in Quantum-Quantum Interaction-Free Measurement

In this paper we examine Interaction-free measurement (IFM) where both the probe and the object are quantum particles. We argue that in this case the description of the measurement procedure must by symmetrical with respect to interchange of the roles of probe and object. A thought experiment is being suggested that helps to determine what does and what doesn't happen to the state of the particles in such a setup. It seems that unlike the case of classical object, here the state of both the probe and the object must change. A possible explanation of this might be that the probe and the object form an entangled pair as a result of non-interaction.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

